The Simplex Projection: Lossless Visualization of 4D Compositional Data on a 2D Canvas

The simplex projection expands the capabilities of simplex plots (also known as ternary plots) to achieve a lossless visualization of 4D compositional data on a 2D canvas. Previously, this was only possible for 3D compositional data. We demonstrate how our approach can be applied to individual data points, point clouds, and continuous probability density functions on simplices. While we showcase our visualization technique specifically for 4D compositional data, we offer rigorous proofs that support its extension to compositional data of any (finite) dimensionality.

==> tikz/is-compatible-with.tex <==
\pgfdeclarelayer{bg}    %
\pgfsetlayers{bg,main} 

\begin{tikzpicture}[
	dot/.style={draw, inner sep=0pt, minimum size=6pt, circle, fill=black},
	grid/.style={draw, lightgray, opacity=0.3}
	]
	
	
	\node[draw,
	shape border rotate=120,
	regular polygon,
	regular polygon sides=3,
	minimum size =4cm] (T123) at (0,0){};
	
	\node[draw,
	shape border rotate=60,
	regular polygon,
	regular polygon sides=3,
	anchor=corner 1,
	rotate=0,
	minimum size =4cm] (T124) at (T123.corner 1){};
	
	\node[draw,
	shape border rotate=60,
	regular polygon,
	regular polygon sides=3,
	anchor=corner 2,
	rotate=0,
	minimum size =4cm] (T234) at (T123.corner 2){};
	
	\node[draw,
	shape border rotate=180,
	regular polygon,
	regular polygon sides=3,
	anchor=corner 1,
	rotate=0,
	minimum size =4cm] (T134) at (T123.corner 1){};
	
	\coordinate (T123_M1) at (T123.corner 1);
	\coordinate (T123_M2) at (T123.corner 2);
	\coordinate (T123_M3) at (T123.corner 3);
	
	\coordinate (T134_M1) at (T134.corner 1);
	\coordinate (T134_M3) at (T134.corner 2);
	\coordinate (T134_M4) at (T134.corner 3);
	
	\coordinate (T124_M1) at (T124.corner 1);
	\coordinate (T124_M4) at (T124.corner 2);
	\coordinate (T124_M2) at (T124.corner 3);
	
	\coordinate (T234_M3) at (T234.corner 1);
	\coordinate (T234_M2) at (T234.corner 2);
	\coordinate (T234_M4) at (T234.corner 3);
	
	
	\node[circle, label=below left:$v_1$] at (T123.corner 1) {};
	\node[circle, label=below right:$v_2$] at (T123.corner 2) {};
	\node[circle, label=above:$v_3$] at (T123.corner 3) {};
	
	\node[label=below:$v_4$] at (T124_M4) {};
	\node[label=left:$v_4$]  at (T134_M4) {};
	\node[label=right:$v_4$] at (T234_M4) {};
	
	
	\begin{pgfonlayer}{bg}
		
		\foreach \k in {0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9}{
				
			
			\draw [grid] let \p1=(T123_M1), \p2=(T123_M2), \n1={veclen(\x2-\x1,\y2-\y1)} in ($(T123_M1)+\k*(T134_M4)-\k*(T134_M1)$) arc (120:300:\k*\n1);
			\draw [grid] let \p1=(T123_M1), \p2=(T123_M2), \n1={veclen(\x2-\x1,\y2-\y1)} in ($(T123_M2)+\k*(T124_M4)-\k*(T124_M2)$) arc (240:420:\k*\n1);
			\draw [grid] let \p1=(T123_M1), \p2=(T123_M2), \n1={veclen(\x2-\x1,\y2-\y1)} in ($(T123_M3)+\k*(T234_M4)-\k*(T234_M3)$) arc (0:180:\k*\n1);
			
		}
		
		
		\foreach \triangle in {T123, T124, T134, T234}{
			
			\coordinate (V1) at (\triangle.corner 1);
			\coordinate (V2) at (\triangle.corner 2);
			\coordinate (V3) at (\triangle.corner 3);
			
			\foreach \k in {0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9}{
				\pgfmathsetmacro\x{\k}
				\pgfmathsetmacro\y{1.0-\x}
				\draw[grid] (barycentric cs:V1=\x,V2=\y) -- (V3);
				\draw[grid] (barycentric cs:V1=\x,V3=\y) -- (V2);
				\draw[grid] (barycentric cs:V2=\x,V3=\y) -- (V1);
			}
		}
		
	\end{pgfonlayer}{bg}


	\node[dot, color1, label=$T$] (T) at (barycentric cs:T123_M1=0.15,T123_M2=0.3,T123_M3=0.55) {};
    \path [name path=M1T] (T123_M1) -- ($(T123_M1)!7cm!(T)$);

    \path [name path=M2T] (T123_M2) -- ($(T123_M2)!7cm!(T)$);
    \path [name path=M1M3] (T123_M1) -- (T123_M3);
    \node [dot, name intersections={of=M2T and M1M3, by=R'}, label=$R'$, black] (R') at (intersection-1) {};
    \path[draw, name path=M2R', label=$t$, color1] (T123_M2) -- (R') node[midway,below] {$t$};
    \path[draw, name path=R'M4, color1] (R') -- (T134_M4) node[midway,below] {r};

\end{tikzpicture}

